Development of a high-fidelity computational tool for chemically reacting hypersonic flow simulations

In this paper, we present a methodology to achieve high-fidelity simulations of chemically reacting hypersonic flows and demonstrate our numerical solver's capabilities on a selection of configurations. The numerical tools are developed based on previous in-house codes for high-speed simulations with improvements in both numerical and physical modeling. Additionally, a modular, open-source library is coupled with the flow solver for modeling real-gas effects in variable atmospheric mixtures. Verification against literature is done for canonical flat-plate boundary layers with various choices for gas modeling, with excellent agreement observed in all cases. The implementation of an artificial-diffusivity shock-capturing numerical scheme is then verified for supersonic shockwave--boundary-layer interaction (SBLI) cases and the improved code's capabilities are demonstrated for the cases of hypersonic SBLI and a sonic jet injection in a hypersonic crossflow, at higher enthalpy levels than those previously investigated. The results show excellent agreement with previous observations in the literature. The work presented in this paper demonstrates the range of applications that can be investigated with this tool, highlights the need for accurate physicochemical modeling, and paves the way for addressing increasingly more complex configurations and flows.

==> Figures/Fig1.tex <==

\definecolor{myred}{RGB}{180,50,50}
\definecolor{myblue}{RGB}{50,50,180}
\definecolor{mygreen}{RGB}{90,160,20}
\definecolor{mygray}{RGB}{120,120,120}

\begin{tikzpicture}[scale=1]

    \draw[step=1cm, mygray, thin, shift={(0.0,0.0)}] (0,0) grid (3.7,3.7);

    \def\nodelist{0,...,3}
    \def\alength{0.25}
    
    
    \draw [->, >=latex, mygray, thick] (0,0) -- (4,0) node[anchor=west] {$x$};
    \draw [->, >=latex, mygray, thick] (0,0) -- (0,4) node[anchor=south] {$y$};
    
    \foreach \i in \nodelist{
        \foreach \j in \nodelist{
            \node[fill, black, inner sep=1.5pt] at (\i,\j) {};
            \node[circle, fill, myblue, inner sep=1.2pt] at (\i+0.5,\j+0.5) {};
            \draw [->, >=latex, thick, myred]   (\i-\alength/2,\j+0.5) -- (\i+\alength/2,\j+0.5) {};
            \draw [->, >=latex, thick, mygreen] (\i+0.5,\j-\alength/2) -- (\i+0.5,\j+\alength/2) {};
        }
    }

    \node[fill, black, inner sep=1.5pt, label={[label distance=0cm]0:\makebox[1.4cm][r]{$\tau$ node}}] at (4.5,3) {};
    \node[fill, myblue, circle, inner sep=1.2pt, label={[label distance=0cm]0:\makebox[1.4cm][r]{\color{myblue}$\rho$ node}}] at (4.5,1.5) {};
    \draw [->, >=latex, thick, myred]   (4.5-\alength/2,2.5) -- (4.5+\alength/2,2.5) node[midway, align=right, rotate=0, anchor=west] 
    {\makebox[1.4cm+1.5pt][r]{$\;\rho\vec{u}$ node}};
    \draw [->, >=latex, thick, mygreen] (4.5,2-\alength/2) -- (4.5,2+\alength/2) node[midway, align=right, rotate=0, anchor=west]
    {\makebox[1.4cm+1.5pt][r]{$\;\rho\vec{v}$ node}};




\end{tikzpicture}

==> Figures/Fig2.tex <==

\definecolor{myred}{RGB}{180,50,50}
\definecolor{myblue}{RGB}{50,50,180}
\definecolor{mygreen}{RGB}{90,160,20}
\definecolor{mygray}{RGB}{120,120,120}

\begin{tikzpicture}[scale=1]

    \def\alength{0.15}
    \def\astep{0.5}
    
    \def\spongethickness{0.5}
    \def\domainwidth{10.0}
    \def\domainheight{2.0}
    
    \fill[mygray, opacity=0.25] (0,0) rectangle (\spongethickness,\domainheight);
    \fill[mygray, opacity=0.25] (\domainwidth-\spongethickness,0) rectangle (\domainwidth,\domainheight);
    \fill[mygray, opacity=0.25] (\spongethickness,\domainheight-\spongethickness) rectangle (\domainwidth-\spongethickness,\domainheight);
    \node[anchor=center, fill=white, inner sep=1pt, fill opacity=0.95] at (\domainwidth/2.0,\domainheight-0.5*\spongethickness) {\color{mygray} Sponge regions};
    \draw[thin, dashed, black] (\spongethickness,0) -- (\spongethickness,\domainheight-\spongethickness) -- (\domainwidth-\spongethickness,\domainheight-\spongethickness) -- (\domainwidth-\spongethickness,0);

    \draw [->, >=latex, mygray, thick] (0,0) -- (\domainwidth+\spongethickness,0) node[anchor=west]  {$x$};
    \draw [->, >=latex, mygray, thick] (0,0) -- (0,\domainheight+\spongethickness) node[anchor=south] {$y$};
    
    \draw[very thick, black]   (0,0) -- (\domainwidth,0) {}; 
    \foreach \i in {0,\astep,...,\domainwidth}{ \draw[thick, black] (\i,0) -- (\i+1.5*\alength,-\alength) {}; }
    \node[anchor=north, fill=white, inner sep=1pt, fill opacity=0.95] at (\domainwidth/2.0,-\spongethickness/2.0) {\color{black} Wall}; 
    \draw[very thick, myred]   (0,0) -- (0,\domainheight) {}; \node[anchor=east]  at (0, \domainheight/2.0) {\color{myred}   Inflow}; 
    \draw[very thick, myblue]  (0,\domainheight) -- (\domainwidth,\domainheight) {}; \node[anchor=south] at (\domainwidth/2.0,\domainheight) {\color{myblue}  Unperturbed free-stream}; 
    \draw[very thick, mygreen] (\domainwidth,0) -- (\domainwidth,\domainheight) {}; \node[anchor=west]  at (\domainwidth,\domainheight/2.0) {\color{mygreen} Outflow}; 


    \draw[black] (0,\domainheight/10.0) .. controls (\domainwidth/10.0,\domainheight/7.0) and (\domainwidth/5.0,\domainheight/5.0) .. (\domainwidth,\domainheight/4.0) {};
    
    \draw[->, >=latex, black] (\domainwidth/2.5,\domainheight/2.0) .. controls (\domainwidth/2.0,\domainheight/2.0) and (\domainwidth/1.5,\domainheight/2.0) .. (\domainwidth/1.5,\domainheight/3.5) node[pos=0, anchor=east] {Boundary-layer edge}; 
    

\end{tikzpicture}
